Algorithmic aspects of quasi-kernels

In a digraph, a quasi-kernel is a subset of vertices that is independent and such that every vertex can reach some vertex in that set via a directed path of length at most two. Whereas Chv\'atal and Lov\'asz proved in 1974 that every digraph has a quasi-kernel, very little is known so far about the complexity of finding small quasi-kernels. In 1976 Erd\H{o}s and Sz\'ekely conjectured that every sink-free digraph $D = (V, A)$ has a quasi-kernel of size at most $|V|/2$. Obviously, if $D$ has two disjoint quasi-kernels then it has a quasi-kernel of size at most $|V|/2$, and in 2001 Gutin, Koh, Tay and Yeo conjectured that every sink-free digraph has two disjoint quasi-kernels. Yet, they constructed in 2004 a counterexample, thereby disproving this stronger conjecture. We shall show that, not only sink-free digraphs occasionally fail to contain two disjoint quasi-kernels, but it is computationally hard to distinguish those that do from those that do not. We also prove that the problem of computing a small quasi-kernel is polynomial time solvable for orientations of trees but is computationally hard in most other cases (and in particular for restricted acyclic digraphs).

==> 3QK-example.tex <==
\begin{tikzpicture}
    [
      scale=.9,
      >=latex,
      thick,
      vertex/.style={shape=circle,draw=black},
      qk/.style={vertex,fill=black!25}
    ]
    % name
    % \node [] (D) at (.75,-1) {$G$};
    \node [draw,rounded corners,fill=black!5] (G) at (.75,-1) {$G$};

    % vertices
    \node [vertex,ultra thick,label=west:$v_1$,fill=red!100] (v1) at (0,0) {};
    \node [vertex,ultra thick,label=east:$v_2$,fill=blue!100] (v2) at (1.5,0) {};
    \node [vertex,ultra thick,label=east:$v_3$,fill=green!100] (v3) at (1.5,1.5) {};
    \node [vertex,ultra thick,label=west:$v_4$,fill=blue!100] (v4) at (0,1.5) {};
    \node [vertex,ultra thick,label=west:$v_5$,fill=red!100] (v5) at (.75,2.75) {};

    % edges
    \draw (v1) -- (v2);
    \draw (v1) -- (v3);
    \draw (v1) -- (v4);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (v3) -- (v5);
    \draw (v4) -- (v5);

    \begin{scope}[xshift=6.75cm,yshift=-1cm]
        % name
        % \node [] (D) at (1.5,-2.5) {$D$};
        \node [draw,rounded corners,fill=black!5] (D) at (1.5,-2.5) {$D$};


        % vertices
        \node [vertex,ultra thick,label=west:$w_1$,fill=red!100] (w1) at (0,0) {};
        \node [vertex,ultra thick,label=east:$w_2$,fill=blue!100] (w2) at (3,0) {};
        \node [vertex,ultra thick,label=east:$w_3$,fill=green!100] (w3) at (3,2.5) {};
        \node [vertex,ultra thick,label=west:$w_4$,fill=blue!100] (w4) at (0,2.5) {};
        \node [vertex,ultra thick,label=west:$w_5$,fill=red!100] (w5) at (1.5,4) {};

        \node [vertex,label=south:$z_{1,1}$,fill=blue!100] (z11) at (-1,-1.5) {};
        \node [vertex,label=south:$z_{1,2}$,fill=green!100] (z14) at (1,-1.5) {};

        \node [vertex,label=south:$z_{2,1}$,fill=green!100] (z21) at (2,-1.5) {};
        \node [vertex,label=south:$z_{2,2}$,fill=red!100] (z24) at (4,-1.5) {};

        \node [vertex,label=south:$z_{3,1}$,fill=red!100] (z31) at (4.5,1.5) {}; 
        \node [vertex,label=north:$z_{3,2}$,fill=blue!100] (z34) at (4.5,3.5) {};

        \node [vertex,label=south:$z_{4,1}$,fill=green!100] (z41) at (-1.5,1.5) {};
        \node [vertex,label=north:$z_{4,2}$,fill=red!100] (z44) at (-1.5,3.5) {};

        \node [vertex,label=north:$z_{5,1}$,fill=blue!100] (z51) at (2.5,5.5) {};
        \node [vertex,label=north:$z_{5,2}$,fill=green!100] (z54) at (.5,5.5) {};

        % arcs
        \draw [->] (w1) to [bend left=15] (w2);
        \draw [->] (w2) to [bend left=15] (w1);
        \draw [->] (w1) to [bend left=15] (w3);
        \draw [->] (w3) to [bend left=15] (w1);
        \draw [->] (w1) to [bend left=15] (w4);
        \draw [->] (w4) to [bend left=15] (w1);
        \draw [->] (w2) to [bend left=15] (w3);
        \draw [->] (w3) to [bend left=15] (w2);
        \draw [->] (w3) to [bend left=15] (w4);
        \draw [->] (w4) to [bend left=15] (w3);
        \draw [->] (w3) to [bend left=15] (w5);
        \draw [->] (w5) to [bend left=15] (w3);
        \draw [->] (w4) to [bend left=15] (w5);
        \draw [->] (w5) to [bend left=15] (w4);

        \draw [->] (w1) -- (z11);
        \draw [->] (z11) -- (z14);
        \draw [->] (z14) -- (w1);

        \draw [->] (w2) -- (z21);
        \draw [->] (z21) -- (z24);
        \draw [->] (z24) -- (w2);

        \draw [->] (w3) -- (z31);
        \draw [->] (z31) -- (z34);
        \draw [->] (z34) -- (w3);

        \draw [->] (w4) -- (z41);
        \draw [->] (z41) -- (z44);
        \draw [->] (z44) -- (w4);

        \draw [->] (w5) -- (z51);
        \draw [->] (z51) -- (z54);
        \draw [->] (z54) -- (w5);
    \end{scope}
  
  \end{tikzpicture}

==> APX-complete.tex <==
\begin{tikzpicture}
    [
      scale=.9,
      >=latex,
      thick,
      vertex/.style={shape=circle,draw=black},
      qk/.style={vertex,fill=red!100},
      sink/.style={vertex,fill=red!100}
    ]
    % name
    \node [] (G) at (1,-1) {$G$};
    % vertices
    \node [vertex,label=south:$1$,qk] (v1) at (0,0) {};
    \node [vertex,label=south:$2$] (v2) at (2,0) {};
    \node [vertex,label=east:$3$,qk] (v3) at (1,1) {};
    \node [vertex,label=east:$4$,qk] (v4) at (1,2) {};
    \node [vertex,label=north:$5$] (v5) at (0,3) {};
    \node [vertex,label=north:$6$,qk] (v6) at (2,3) {};

    % arcs
    \draw [-] (v1) -- (v2);
    \draw [-] (v2) -- (v3);    
    \draw [-] (v3) -- (v1);
    \draw [-] (v4) -- (v5);
    \draw [-] (v5) -- (v6);    
    \draw [-] (v6) -- (v4);
    \draw [-] (v1) -- (v5);
    \draw [-] (v2) -- (v6);
    \draw [-] (v3) -- (v4);

    \begin{scope}[xshift=7.5cm,yshift=-1.5cm]
        % name
        \node [] (D) at (2,-2) {$D$};

        % vertices
        \node [vertex,label=south:$w_1$,qk] (w1) at (0,0) {};
        \node [vertex,label=south:$w_2$] (w2) at (4,0) {};
        \node [vertex,label=east:$w_3$,qk] (w3) at (2,2) {};
        \node [vertex,label=east:$w_4$,qk] (w4) at (2,4) {};
        \node [vertex,label=north:$w_5$] (w5) at (0,6) {};
        \node [vertex,label=north:$w_6$,qk] (w6) at (4,6) {};

        \node [vertex,label=south:$w'_1$] (w1a) at ($ (w1) +(-1,0)$) {};
        \node [sink,label=south:$w''_1$] (w1b) at ($ (w1) +(-2,0)$) {};
        \node [vertex,label=south:$w'_2$] (w2a) at ($ (w2) +(1,0)$) {};
        \node [sink,label=south:$w''_2$] (w2b) at ($ (w2) +(2,0)$) {};
        \node [vertex,label=north:$w'_3$] (w3a) at ($ (w3) +(-1,0)$) {};
        \node [sink,label=north:$w''_3$] (w3b) at ($ (w3) +(-2,0)$) {};
        \node [vertex,label=south:$w'_4$] (w4a) at ($ (w4) +(-1,0)$) {};
        \node [sink,label=south:$w''_4$] (w4b) at ($ (w4) +(-2,0)$) {};
        \node [vertex,label=north:$w'_5$] (w5a) at ($ (w5) +(-1,0)$) {};
        \node [sink,label=north:$w''_5$] (w5b) at ($ (w5) +(-2,0)$) {};
        \node [vertex,label=north:$w'_6$] (w6a) at ($ (w6) +(1,0)$) {};
        \node [sink,label=north:$w''_6$] (w6b) at ($ (w6) +(2,0)$) {};

        \node [vertex,label=east:$z_{13}$] (z13a) at ($ (w1) +(+1,+1)$) {};
        \path (z13a) ++(140:1cm) node [vertex,label=south west:$z'_{13}$] (z13b) {}; 
        \node [vertex,label=north:$z_{12}$] (z12a) at ($ (w1) +(+2,0)$) {};
        \path (z12a) ++(-90:1cm) node [vertex,label=east:$z'_{12}$] (z12b) {}; 
        \node [vertex,label=west:$z_{23}$] (z23a) at ($ (w2) +(-1,+1)$) {};
        \path (z23a) ++(40:1cm) node [vertex,label=south east:$z'_{23}$] (z23b) {}; 
        \node [vertex,label=west:$z_{34}$] (z34a) at ($ (w3) +(0,+1)$) {};
        \path (z34a) ++(0:1cm) node [vertex,label=east:$z'_{34}$] (z34b) {}; 
        \node [vertex,label=east:$z_{45}$] (z45a) at ($ (w5) +(+1,-1)$) {};
        \path (z45a) ++(220:1cm) node [vertex,label=north west:$z'_{45}$] (z45b) {}; 
        \node [vertex,label=south:$z_{56}$] (z56a) at ($ (w5) +(+2,0)$) {};
        \path (z56a) ++(90:1cm) node [vertex,label=east:$z'_{56}$] (z56b) {}; 
        \node [vertex,label=west:$z_{46}$] (z46a) at ($ (w6) +(-1,-1)$) {};
        \path (z46a) ++(-40:1cm) node [vertex,label=north east:$z'_{46}$] (z46b) {}; 
        \node [vertex,label=east:$z_{15}$] (z15a) at ($ (z34a) +(-3,0)$) {};
        \path (z15a) ++(180:1cm) node [vertex,label=north:$z'_{15}$] (z15b) {}; 
        \node [vertex,label=west:$z_{26}$] (z26a) at ($ (z34a) +(3,0)$) {};
        \path (z26a) ++(0:1cm) node [vertex,label=north:$z'_{26}$] (z26b) {}; 
        % arcs
        % pendant
        \draw [->] (w1) -- (w1a);
        \draw [->] (w1a) -- (w1b);
        \draw [->] (w2) -- (w2a);
        \draw [->] (w2a) -- (w2b);
        \draw [->] (w3) -- (w3a);
        \draw [->] (w3a) -- (w3b);
        \draw [->] (w4) -- (w4a);
        \draw [->] (w4a) -- (w4b);
        \draw [->] (w5) -- (w5a);
        \draw [->] (w5a) -- (w5b);
        \draw [->] (w6) -- (w6a);
        \draw [->] (w6a) -- (w6b);
        % split arcs
        \draw [->] (z13b) -- (z13a);
        \draw [->] (z13a) -- (w1);
        \draw [->] (z13a) -- (w3);
        \draw [->] (z12b) -- (z12a);
        \draw [->] (z12a) -- (w1);
        \draw [->] (z12a) -- (w2);
        \draw [->] (z23b) -- (z23a);
        \draw [->] (z23a) -- (w2);
        \draw [->] (z23a) -- (w3);
        \draw [->] (z34b) -- (z34a);
        \draw [->] (z34a) -- (w3);
        \draw [->] (z34a) -- (w4);
        \draw [->] (z45b) -- (z45a);
        \draw [->] (z45a) -- (w4);
        \draw [->] (z45a) -- (w5);
        \draw [->] (z56b) -- (z56a);
        \draw [->] (z56a) -- (w5);
        \draw [->] (z56a) -- (w6);
        \draw [->] (z46b) -- (z46a);
        \draw [->] (z46a) -- (w4);
        \draw [->] (z46a) -- (w6);
        \draw [->] (z15b) -- (z15a);
        \draw [->] (z15a) to [bend right=15] (w1);
        \draw [->] (z15a) to [bend left=15] (w5);
        \draw [->] (z26b) -- (z26a);
        \draw [->] (z26a) to [bend left=15] (w2);
        \draw [->] (z26a) to [bend right=15] (w6);
    \end{scope}
  \end{tikzpicture}
  

==> Disjoint-QK2-0-gadget.tex <==
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=black!25},
    sink/.style={vertex,fill=black!100}
  ]
  \begin{scope}[]
    \node [vertex,label=west:$c$] (C) at (-1,1) {};
    \node [vertex,label=west:$a$] (A) at (0,0) {};
    \node [vertex,label=east:$b$] (B) at (1,1) {};

    \draw [->] (A) to(B);
    \draw [->] (B) to (C);
    \draw [->] (C) to (A);

    \node [vertex,label=north west:$c'$] (Cp) at (-1,-2.25) {};
    \node [vertex,label=west:$a'$] (Ap) at (0,-1.25) {};
    \node [vertex,ultra thick,label=north east:$b'$] (Bp) at (1,-2.25) {};

    \draw [->] (Ap) to (Bp);
    \draw [->] (Bp) to (Cp);
    \draw [->] (Cp) to (Ap);

    \draw [->] (Ap) to (A);
    \draw [->] (Ap) to [bend right=30] (B);
    \draw [->] (Ap) to [bend left=30] (C);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_0$};
  \end{scope}

\end{tikzpicture}


==> Disjoint-QK2-clause-gadget.tex <==
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=black!25},
    sink/.style={vertex,fill=black!100}
  ]
  \begin{scope}[xshift=0cm,yshift=-13cm]
    \foreach \n in {1,2,...,7} {
      \node [vertex,label=(\n*360/7)+65:$k_{C,\n}$] (K\n) at (\n*360/7:2cm) {};
      \node [vertex,label=\n*360/7:$s_{C,\n}$] (S\n) at (\n*360/7:3cm) {};
      \path [->] (S\n) edge node [left] {} (K\n);
    }
    \node [vertex,ultra thick] (K1) at (360/7:2cm) {};
    \foreach \k in {K2,K3,K5} {
      \path [->] (K1) edge node [left] {} (\k);
    }
    \foreach \k in {K3,K4,K6} {
      \path [->] (K2) edge node [left] {} (\k);
    }
    \foreach \k in {K4,K5,K7} {
      \path [->] (K3) edge node [left] {} (\k);
    }
    \foreach \k in {K5,K6,K1} {
      \path [->] (K4) edge node [left] {} (\k);
    }
    \foreach \k in {K6,K7,K2} {
      \path [->] (K5) edge node [left] {} (\k);
    }
    \foreach \k in {K7,K1,K3} {
      \path [->] (K6) edge node [left] {} (\k);
    }
    \foreach \k in {K1,K2,K4} {
      \path [->] (K7) edge node [left] {} (\k);
    }

    \node [draw,rounded corners,fill=black!5] (name) at (0,-4) {$D_C$};
  \end{scope}

\end{tikzpicture}


==> Disjoint-QK2-cnx-gadget.tex <==
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=black!25},
    sink/.style={vertex,fill=black!100}
  ]
  % main
  \begin{scope}[]
    \node [vertex,fill=blue,label=west:$c$] (C) at (-1,1) {};
    \node [vertex,label=west:$a$] (A) at (0,0) {};
    \node [vertex,fill=red!100,label=east:$b$] (B) at (1,1) {};

    \draw [->] (A) to(B);
    \draw [->] (B) to (C);
    \draw [->] (C) to (A);

    \node [vertex,fill=blue,label=north west:$c'$] (Cp) at (-1,-2.25) {};
    \node [vertex,label=west:$a'$] (Ap) at (0,-1.25) {};
    \node [vertex,fill=red!100,ultra thick,label=north east:$b'$] (Bp) at (1,-2.25) {};

    \draw [->] (Ap) to (Bp);
    \draw [->] (Bp) to (Cp);
    \draw [->] (Cp) to (Ap);

    \draw [->] (Ap) to (A);
    \draw [->] (Ap) to [bend right=30] (B);
    \draw [->] (Ap) to [bend left=30] (C);

    \node [draw,rounded corners,fill=black!5] (name) at (0,2) {$D_0$};
  \end{scope}

  %variable i
  \begin{scope}[xshift=-5.5cm,yshift=-5.5cm]
    \node [vertex,fill=blue,label=west:$A''_i$] (Ci) at (-1,-2.25) {};
    \node [vertex,label=west:$A_i$] (Ai) at (0,-1.25) {};
    \node [vertex,fill=red!100,label=east:$A'_i$] (Bi) at (1,-2.25) {};

    \draw [->] (Ai) to(Bi);
    \draw [->] (Bi) to (Ci);
    \draw [->] (Ci) to (Ai);

    \node [vertex,ultra thick,label=south west:$\texttt{f}_i$] (Fi) at (-1,1) {};
    \node [vertex,label=west:$B_i$] (Aip) at (0,0) {};
    \node [vertex,fill=blue,ultra thick,label=south east:$\texttt{t}_i$] (Ti) at (1,1) {};

    \draw [->] (Aip) to (Ti);
    \draw [->] (Ti) to (Fi);
    \draw [->] (Fi) to (Aip);

    \draw [->] (Aip) to (Ai);
    \draw [->] (Aip) to [bend left=30] (Bi);
    \draw [->] (Aip) to [bend right=30] (Ci);

    \draw [->] (Fi) to [bend left=2] (Bp);
    \draw [->] (Ti) to [bend right=15]  (Bp);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_i$};
  \end{scope}

  %variable j
  \begin{scope}[xshift=0cm,yshift=-5.5cm]
    \node [vertex,fill=blue,label=west:$A''_j$] (Cj) at (-1,-2.25) {};
    \node [vertex,label=west:$A_j$] (Aj) at (0,-1.25) {};
    \node [vertex,fill=red!100,label=east:$A'_j$] (Bj) at (1,-2.25) {};

    \draw [->] (Aj) to(Bj);
    \draw [->] (Bj) to (Cj);
    \draw [->] (Cj) to (Aj);

    \node [vertex,ultra thick,label=south west:$\texttt{f}_j$] (Fj) at (-1,1) {};
    \node [vertex,label=west:$B_j$] (Ajp) at (0,0) {};
    \node [vertex,ultra thick,label=south east:$\texttt{t}_j$] (Tj) at (1,1) {};

    \draw [->] (Ajp) to (Tj);
    \draw [->] (Tj) to (Fj);
    \draw [->] (Fj) to (Ajp);

    \draw [->] (Ajp) to (Aj);
    \draw [->] (Ajp) to [bend left=30] (Bj);
    \draw [->] (Ajp) to [bend right=30] (Cj);

    \draw [->] (Fj) to [bend right=16] (Bp);
    \draw [->] (Tj) to [bend right=12] (Bp);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_j$};
  \end{scope}

  %variable k
  \begin{scope}[xshift=5.5cm,yshift=-5.5cm]
    \node [vertex,fill=blue,label=west:$A''_k$] (Ck) at (-1,-2.25) {};
    \node [vertex,label=west:$A_k$] (Ak) at (0,-1.25) {};
    \node [vertex,fill=red!100,label=east:$A'_k$] (Bk) at (1,-2.25) {};

    \draw [->] (Ak) to(Bk);
    \draw [->] (Bk) to (Ck);
    \draw [->] (Ck) to (Ak);

    \node [vertex,fill=blue,ultra thick,label=south west:$\texttt{f}_k$] (Fk) at (-1,1) {};
    \node [vertex,label=west:$B_k$] (Akp) at (0,0) {};
    \node [vertex,ultra thick,label=south east:$\texttt{t}_k$] (Tk) at (1,1) {};

    \draw [->] (Akp) to (Tk);
    \draw [->] (Tk) to (Fk);
    \draw [->] (Fk) to (Akp);

    \draw [->] (Akp) to (Ak);
    \draw [->] (Akp) to [bend left=30] (Bk);
    \draw [->] (Akp) to [bend right=30] (Ck);

    \draw [->] (Fk) to [bend right=7] (Bp);
    \draw [->] (Tk) to [bend right=15]  (Bp);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_k$};
  \end{scope}

  \begin{scope}[xshift=0cm,yshift=-13cm]
    \foreach \n in {1,2,...,7} {
      \node [vertex,label=(\n*360/7)+65:$k_{C,\n}$] (K\n) at (\n*360/7:2cm) {};
      \node [vertex,label=\n*360/7:$s_{C,\n}$] (S\n) at (\n*360/7:3cm) {};
      \path [->] (S\n) edge node [left] {} (K\n);
    }
    \node [vertex,ultra thick] (K1) at (1*360/7:2cm) {};
    \node [vertex,fill=red!100,ultra thick] (S1) at (1*360/7:3cm) {};
    \node [vertex,fill=red!100,ultra thick] (S7) at (7*360/7:3cm) {};
    \node [vertex,fill=red!100,ultra thick] (S3) at (3*360/7:3cm) {};
    \node [vertex,fill=red!100,ultra thick] (K6) at (6*360/7:2cm) {};
    \node [vertex,fill=blue,ultra thick] (S2) at (2*360/7:3cm) {};
    \node [vertex,fill=blue,ultra thick] (S4) at (4*360/7:3cm) {};
    \node [vertex,fill=blue,ultra thick] (K7) at (7*360/7:2cm) {};

    \foreach \k in {K2,K3,K5} {
      \path [->] (K1) edge node [left] {} (\k);
    }
    \foreach \k in {K3,K4,K6} {
      \path [->] (K2) edge node [left] {} (\k);
    }
    \foreach \k in {K4,K5,K7} {
      \path [->] (K3) edge node [left] {} (\k);
    }
    \foreach \k in {K5,K6,K1} {
      \path [->] (K4) edge node [left] {} (\k);
    }
    \foreach \k in {K6,K7,K2} {
      \path [->] (K5) edge node [left] {} (\k);
    }
    \foreach \k in {K7,K1,K3} {
      \path [->] (K6) edge node [left] {} (\k);
    }
    \foreach \k in {K1,K2,K4} {
      \path [->] (K7) edge node [left] {} (\k);
    }

    \node [draw,rounded corners,fill=black!5] (name) at (0,-4) {$D_C$};
  \end{scope}

  \draw [->] (K1) .. controls ($ (K1) +(-.5,+3) $) and ($ (Ti) +(+1,-5) $) .. (Ti);
  \draw [->] (K1) .. controls ($ (K1) +(1,+4) $) and ($ (Tj) +(+1,-4) $) .. (Tj);
  \draw [->] (K1) .. controls ($ (K1) +(1.5,+4) $) and ($ (Fk) +(0,-2) $) .. (Fk);
\end{tikzpicture}


==> Disjoint-QK2-variable-gadget.tex <==
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=black!25},
    sink/.style={vertex,fill=black!100}
  ]
  % main
  \begin{scope}[]
    \node [vertex,label=north:$c$] (C) at (-1,1) {};
    \node [vertex,label=west:$a$] (A) at (0,0) {};
    \node [vertex,label=north:$b$] (B) at (1,1) {};

    \draw [->] (A) to(B);
    \draw [->] (B) to (C);
    \draw [->] (C) to (A);

    \node [vertex,label=north west:$c'$] (Cp) at (-1,-2.25) {};
    \node [vertex,label=west:$a'$] (Ap) at (0,-1.25) {};
    \node [vertex,ultra thick,label=north east:$b'$] (Bp) at (1,-2.25) {};

    \draw [->] (Ap) to (Bp);
    \draw [->] (Bp) to (Cp);
    \draw [->] (Cp) to (Ap);

    \draw [->] (Ap) to (A);
    \draw [->] (Ap) to [bend right=30] (B);
    \draw [->] (Ap) to [bend left=30] (C);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_0$};
  \end{scope}

  %variable
  \begin{scope}[xshift=2cm,yshift=-4cm]
    \node [vertex,label=west:$A''_i$] (Ci) at (-1,-3.25) {};
    \node [vertex,label=west:$A_i$] (Ai) at (0,-2.25) {};
    \node [vertex,label=east:$A'_i$] (Bi) at (1,-3.25) {};

    \draw [->] (Ai) to(Bi);
    \draw [->] (Bi) to (Ci);
    \draw [->] (Ci) to (Ai);

    \node [vertex,ultra thick,label=south west:$\texttt{f}_i$] (Fi) at (-1,0) {};
    \node [vertex,label=west:$B_i$] (Aip) at (0,-1) {};
    \node [vertex,ultra thick,label=south east:$\texttt{t}_i$] (Ti) at (1,0) {};

    \draw [->] (Aip) to (Ti);
    \draw [->] (Ti) to (Fi);
    \draw [->] (Fi) to (Aip);

    \draw [->] (Aip) to (Ai);
    \draw [->] (Aip) to [bend left=30] (Bi);
    \draw [->] (Aip) to [bend right=30] (Ci);

    \draw [->] (Fi) to (Bp);
    \draw [->] (Ti) to [bend right=30] (Bp);

    \node [draw,rounded corners,fill=black!5] (name) at (0,-4.25) {$D_i$};
  \end{scope}
\end{tikzpicture}

% \begin{tikzpicture}
%   [
%     scale=.9,
%     >=latex,
%     thick,
%     vertex/.style={shape=circle,draw=black},
%     qk/.style={vertex,fill=black!25},
%     sink/.style={vertex,fill=black!100}
%   ]
%   % main
%   \begin{scope}[]
%     \node [vertex,label=north:$c$] (C) at (-1,1) {};
%     \node [vertex,label=west:$a$] (A) at (0,0) {};
%     \node [vertex,label=north:$b$] (B) at (1,1) {};

%     \draw [->] (A) to(B);
%     \draw [->] (B) to (C);
%     \draw [->] (C) to (A);

%     \node [vertex,label=south:$B''$] (Cp) at (-1,-2.25) {};
%     \node [vertex,label=west:$B$] (Ap) at (0,-1.25) {};
%     \node [vertex,ultra thick,label=south:$B'$] (Bp) at (1,-2.25) {};

%     \draw [->] (Ap) to (Bp);
%     \draw [->] (Bp) to (Cp);
%     \draw [->] (Cp) to (Ap);

%     \draw [->] (Ap) to (A);
%     \draw [->] (Ap) to [bend right=30] (B);
%     \draw [->] (Ap) to [bend left=30] (C);

%     \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_0$};
%   \end{scope}

%   %variable
%   \begin{scope}[xshift=5cm]
%     \node [vertex,label=north:$A''_i$] (Ci) at (-1,1) {};
%     \node [vertex,label=west:$A_i$] (Ai) at (0,0) {};
%     \node [vertex,label=north:$A'_i$] (Bi) at (1,1) {};

%     \draw [->] (Ai) to(Bi);
%     \draw [->] (Bi) to (Ci);
%     \draw [->] (Ci) to (Ai);

%     \node [vertex,ultra thick,label=south:$\texttt{f}_i$] (Fi) at (-1,-2.25) {};
%     \node [vertex,label=west:$B_i$] (Aip) at (0,-1.25) {};
%     \node [vertex,ultra thick,label=south:$\texttt{t}_i$] (Ti) at (1,-2.25) {};

%     \draw [->] (Aip) to (Ti);
%     \draw [->] (Ti) to (Fi);
%     \draw [->] (Fi) to (Aip);

%     \draw [->] (Aip) to (Ai);
%     \draw [->] (Aip) to [bend right=30] (Bi);
%     \draw [->] (Aip) to [bend left=30] (Ci);

%     \draw [->] (Fi) to (Bp);
%     \draw [->] (Ti) to [bend left=30] (Bp);

%     \node [draw,rounded corners,fill=black!5] (name) at (0,-3.25) {$D_i$};
%   \end{scope}
% \end{tikzpicture}


==> NPC_cubic_graph_choice_QK.tex <==
\begin{tabular}{ccccc}
  \begin{tikzpicture}
    [
      scale=.9,
      >=latex,
      thick,
      vertex/.style={shape=circle,draw=black},
      qk/.style={vertex,fill=red!100},
      sink/.style={vertex,fill=red!100}
    ]
    % label
    \node (D) at (1,4.5) {$D_{x_i}$};
    % vertices
    \node [qk,ultra thick,label=east:$\neg x_i$] (1) at (2,7) {};
    \node [vertex,ultra thick,label=west:$x_i$] (2) at (0,7) {};
    \node [vertex] (3) at (1,8) {};
    \node [qk] (4) at (0,8) {};
    \node [vertex] (12) at (1,9) {};
    \node [vertex] (5) at (2,8) {};
    \node [vertex] (7) at (0,9) {};
    \node [vertex] (8) at (2,9) {};
    \node [sink] (9) at (1,10) {};
    \node [sink] (10) at (1,6) {};
    \node [vertex] (11) at (1,5) {};
    \node [vertex] (13) at (1,7) {};
    \node [vertex] (14) at (2,6) {};
    \node [vertex] (15) at (0,6) {};
    % arcs
    \path [->] (1) edge node[left]{}  (5);
    \path [->] (3) edge node[left] {}(4);
    \path [->] (3) edge node[left]  {}(5);
    \path [->] (2) edge node[left] {}(4);
    \path [->] (4) edge node[left]  {}(7);
    \path [->] (5) edge node[left] {}(8);
    \path [->] (7) edge node[left] {}(9);    
    \path [->] (8) edge node[left] {}(9);  
    \path [->] (13) edge node[left] {}(3); 
    \path [->] (12) edge node[left] {}(7); 
    \path [->] (12) edge node[left] {}(8); 
    \path [->] (12) edge node[left] {}(9); 
    \path [->] (11) edge node[left] {}(15); 
    \path [->] (11) edge node[left] {}(14); 
    \path [->] (11) edge node[left] {}(10); 
    \path [->] (15) edge node[left] {}(10);
    \path [->] (14) edge node[left] {}(10);
    \path [->] (15) edge node[left] {}(13);
    \path [->] (14) edge node[left] {}(13);
  \end{tikzpicture}
&\qquad&
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=red!100},
    sink/.style={vertex,fill=red!100}
  ]
  % label
  \node (D) at (1,4.5) {$D_{x_i}$};
  % vertices
  \node [vertex,ultra thick,label=east:$\neg x_i$] (1) at (2,7) {};
  \node [qk,ultra thick,label=west:$x_i$] (2) at (0,7) {};
  \node [vertex] (3) at (1,8) {};
  \node [vertex] (4) at (0,8) {};
  \node [vertex] (12) at (1,9) {};
  \node [qk] (5) at (2,8) {};
  \node [vertex] (7) at (0,9) {};
  \node [vertex] (8) at (2,9) {};
  \node [sink] (9) at (1,10) {};
  \node [sink] (10) at (1,6) {};
  \node [vertex] (11) at (1,5) {};
  \node [vertex] (13) at (1,7) {};
  \node [vertex] (14) at (2,6) {};
  \node [vertex] (15) at (0,6) {};
  % arcs
  \path [->] (1) edge node[left]{}  (5);
  \path [->] (3) edge node[left] {}(4);
  \path [->] (3) edge node[left]  {}(5);
  \path [->] (2) edge node[left] {}(4);
  \path [->] (4) edge node[left]  {}(7);
  \path [->] (5) edge node[left] {}(8);
  \path [->] (7) edge node[left] {}(9);    
  \path [->] (8) edge node[left] {}(9);  
  \path [->] (13) edge node[left] {}(3); 
  \path [->] (12) edge node[left] {}(7); 
  \path [->] (12) edge node[left] {}(8); 
  \path [->] (12) edge node[left] {}(9); 
  \path [->] (11) edge node[left] {}(15); 
  \path [->] (11) edge node[left] {}(14); 
  \path [->] (11) edge node[left] {}(10); 
  \path [->] (15) edge node[left] {}(10);
  \path [->] (14) edge node[left] {}(10);
  \path [->] (15) edge node[left] {}(13);
  \path [->] (14) edge node[left] {}(13);
\end{tikzpicture}
&\qquad&
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=red!100},
    sink/.style={vertex,fill=red!100}
  ]
  % label
  \node (D) at (1,4.5) {$D_{x_i}$};
  % vertices
  \node [vertex,ultra thick,label=east:$\neg x_i$] (1) at (2,7) {};
  \node [vertex,ultra thick,label=west:$x_i$] (2) at (0,7) {};
  \node [vertex] (3) at (1,8) {};
  \node [qk] (4) at (0,8) {};
  \node [vertex] (12) at (1,9) {};
  \node [qk] (5) at (2,8) {};
  \node [vertex] (7) at (0,9) {};
  \node [vertex] (8) at (2,9) {};
  \node [sink] (9) at (1,10) {};
  \node [sink] (10) at (1,6) {};
  \node [vertex] (11) at (1,5) {};
  \node [vertex] (13) at (1,7) {};
  \node [vertex] (14) at (2,6) {};
  \node [vertex] (15) at (0,6) {};
  % arcs
  \path [->] (1) edge node[left]{}  (5);
  \path [->] (3) edge node[left] {}(4);
  \path [->] (3) edge node[left]  {}(5);
  \path [->] (2) edge node[left] {}(4);
  \path [->] (4) edge node[left]  {}(7);
  \path [->] (5) edge node[left] {}(8);
  \path [->] (7) edge node[left] {}(9);    
  \path [->] (8) edge node[left] {}(9);  
  \path [->] (13) edge node[left] {}(3); 
  \path [->] (12) edge node[left] {}(7); 
  \path [->] (12) edge node[left] {}(8); 
  \path [->] (12) edge node[left] {}(9); 
  \path [->] (11) edge node[left] {}(15); 
  \path [->] (11) edge node[left] {}(14); 
  \path [->] (11) edge node[left] {}(10); 
  \path [->] (15) edge node[left] {}(10);
  \path [->] (14) edge node[left] {}(10);
  \path [->] (15) edge node[left] {}(13);
  \path [->] (14) edge node[left] {}(13);
\end{tikzpicture}
\end{tabular}


==> NPC_cubic_graph_example.tex <==
\begin{tikzpicture}
    [
      scale=.9,
      >=latex,
      thick,
      vertex/.style={shape=circle,draw=black},
      qk/.style={vertex,fill=red!100},
      sink/.style={vertex,fill=red!100}
    ]
    \useasboundingbox (-5,-3) rectangle (5,10);

    \node (Dj) at (0,0) {$D_{C_j}$};
    \node [vertex] (1') at (-30:1) {};
    \node [vertex] (1'bis) at (-30:2) {};
    \node [vertex,ultra thick,label=north east:$C_{j,2}$,qk] (Cj2) at (30:1) {};
    \node [vertex] (3') at (90:1) {};
    \node [vertex] (3'bis) at (90:2) {};
    \node [vertex,ultra thick,label=north west:$C_{j,1}$] (Cj1) at (150:1) {};
    \node [vertex] (5') at (210:1) {};
    \node [vertex] (5'bis) at (210:2) {};
    \node [vertex,ultra thick,label=south:$C_{j,3}$,qk] (Cj3) at (270:1) {};
  
    \node [sink] (1'4) at (-30:2.9) {};
    \node [vertex] (1'2) at (-30:4) {};
    \node [vertex] (1'1) at (-10:3) {};
    \node [vertex] (1'3) at (-50:3) {};
  
    \node [sink] (3'4) at (90:2.9) {};
    \node [vertex] (3'2) at (90:4) {};
    \node [vertex] (3'1) at (110:3) {};
    \node [vertex] (3'3) at (70:3) {};
  
    \node [sink] (5'4) at (210:2.9) {};
    \node [vertex] (5'2) at (210:4) {};
    \node [vertex] (5'1) at (230:3) {};
    \node [vertex] (5'3) at (190:3) {};
  
    \path [->] (1'bis) edge node[left]{}  (1');
    \path [->] (3'bis) edge node[left]{}  (3');
    \path [->] (5'bis) edge node[left]{}  (5');
    \path [->] (1') edge node[left]{}  (Cj2);
    \path [->] (3') edge node[left]{}  (Cj2);
    \path [->] (3') edge node[left]{}  (Cj1);
    \path [->] (5') edge node[left]{}  (Cj1);
    \path [->] (5') edge node[left]{}  (Cj3);
    \path [->] (1') edge node[left]{}  (Cj3);
  
    \path [->] (1'1) edge node[left]{}  (1'bis);
    \path [->] (1'3) edge node[left]{}  (1'bis);
    \path [->] (1'1) edge node[left]{}  (1'4);
    \path [->] (1'3) edge node[left]{}  (1'4);
    \path [->] (1'2) edge node[left]{}  (1'1);
    \path [->] (1'2) edge node[left]{}  (1'4);
    \path [->] (1'2) edge node[left]{}  (1'3);
  
    \path [->] (3'1) edge node[left]{}  (3'bis);
    \path [->] (3'3) edge node[left]{}  (3'bis);
    \path [->] (3'1) edge node[left]{}  (3'4);
    \path [->] (3'3) edge node[left]{}  (3'4);
    \path [->] (3'2) edge node[left]{}  (3'1);
    \path [->] (3'2) edge node[left]{}  (3'4);
    \path [->] (3'2) edge node[left]{}  (3'3);
  
    \path [->] (5'1) edge node[left]{}  (5'bis);
    \path [->] (5'3) edge node[left]{}  (5'bis);
    \path [->] (5'1) edge node[left]{}  (5'4);
    \path [->] (5'3) edge node[left]{}  (5'4);
    \path [->] (5'2) edge node[left]{}  (5'1);
    \path [->] (5'2) edge node[left]{}  (5'4);
    \path [->] (5'2) edge node[left]{}  (5'3);

    \begin{scope}[xshift=-6cm,yshift=.5cm]
        \node (Di1) at (1,4.5) {$D_{x_{i_1}}$};
        \node [vertex,ultra thick,label=east:$\neg x_{i_1}$] (nxi1) at (2,7) {};
        \node [vertex,ultra thick,label=west:$x_{i_1}$,qk] (xi1) at (0,7) {};
        \node [vertex] (3) at (1,8) {};
        \node [vertex] (4) at (0,8) {};
        \node [vertex] (12) at (1,9) {};
        \node [vertex,qk] (5) at (2,8) {};
        \node [vertex] (7) at (0,9) {};
        \node [vertex] (8) at (2,9) {};
        \node [sink] (9) at (1,10) {};
        \node [sink] (10) at (1,6) {};
        \node [vertex] (11) at (1,5) {};
        \node [vertex] (13) at (1,7) {};
        \node [vertex] (14) at (2,6) {};
        \node [vertex] (15) at (0,6) {};
        \path [->] (nxi1) edge node[left]{}  (5);
        \path [->] (3) edge node[left] {}(4);
        \path [->] (3) edge node[left]  {}(5);
        \path [->] (xi1) edge node[left] {}(4);
        \path [->] (4) edge node[left]  {}(7);
        \path [->] (5) edge node[left] {}(8);
        \path [->] (7) edge node[left] {}(9);    
        \path [->] (8) edge node[left] {}(9);  
        \path [->] (13) edge node[left] {}(3); 
        \path [->] (12) edge node[left] {}(7); 
        \path [->] (12) edge node[left] {}(8); 
        \path [->] (12) edge node[left] {}(9); 
        \path [->] (11) edge node[left] {}(15); 
        \path [->] (11) edge node[left] {}(14); 
        \path [->] (11) edge node[left] {}(10); 
        \path [->] (15) edge node[left] {}(10);
        \path [->] (14) edge node[left] {}(10);
        \path [->] (15) edge node[left] {}(13);
        \path [->] (14) edge node[left] {}(13);
    \end{scope}

    \begin{scope}[xshift=-1cm,yshift=.5cm]
        \node (Di2) at (1,4.5) {$D_{x_{i_2}}$};
        \node [vertex,ultra thick,label=east:$\neg x_{i_2}$] (nxi2) at (2,7) {};
        \node [vertex,ultra thick,label=west:$x_{i_2}$,qk] (xi2) at (0,7) {};
        \node [vertex] (3) at (1,8) {};
        \node [vertex] (4) at (0,8) {};
        \node [vertex] (12) at (1,9) {};
        \node [vertex,qk] (5) at (2,8) {};
        \node [vertex] (7) at (0,9) {};
        \node [vertex] (8) at (2,9) {};
        \node [sink] (9) at (1,10) {};
        \node [sink] (10) at (1,6) {};
        \node [vertex] (11) at (1,5) {};
        \node [vertex] (13) at (1,7) {};
        \node [vertex] (14) at (2,6) {};
        \node [vertex] (15) at (0,6) {};
        \path [->] (nxi2) edge node[left]{}  (5);
        \path [->] (3) edge node[left] {}(4);
        \path [->] (3) edge node[left]  {}(5);
        \path [->] (xi2) edge node[left] {}(4);
        \path [->] (4) edge node[left]  {}(7);
        \path [->] (5) edge node[left] {}(8);
        \path [->] (7) edge node[left] {}(9);    
        \path [->] (8) edge node[left] {}(9);  
        \path [->] (13) edge node[left] {}(3); 
        \path [->] (12) edge node[left] {}(7); 
        \path [->] (12) edge node[left] {}(8); 
        \path [->] (12) edge node[left] {}(9); 
        \path [->] (11) edge node[left] {}(15); 
        \path [->] (11) edge node[left] {}(14); 
        \path [->] (11) edge node[left] {}(10); 
        \path [->] (15) edge node[left] {}(10);
        \path [->] (14) edge node[left] {}(10);
        \path [->] (15) edge node[left] {}(13);
        \path [->] (14) edge node[left] {}(13);
    \end{scope}

    \begin{scope}[xshift=4cm,yshift=.5cm]
        \node (Di3) at (1,4.5) {$D_{x_{i_3}}$};
        \node [vertex,ultra thick,label=east:$\neg x_{i_3}$,qk] (nxi3) at (2,7) {};
        \node [vertex,ultra thick,label=west:$x_{i_3}$] (xi3) at (0,7) {};
        \node [vertex] (3) at (1,8) {};
        \node [vertex,qk] (4) at (0,8) {};
        \node [vertex] (12) at (1,9) {};
        \node [vertex] (5) at (2,8) {};
        \node [vertex] (7) at (0,9) {};
        \node [vertex] (8) at (2,9) {};
        \node [sink] (9) at (1,10) {};
        \node [sink] (10) at (1,6) {};
        \node [vertex] (11) at (1,5) {};
        \node [vertex] (13) at (1,7) {};
        \node [vertex] (14) at (2,6) {};
        \node [vertex] (15) at (0,6) {};
        \path [->] (nxi3) edge node[left]{}  (5);
        \path [->] (3) edge node[left] {}(4);
        \path [->] (3) edge node[left]  {}(5);
        \path [->] (xi3) edge node[left] {}(4);
        \path [->] (4) edge node[left]  {}(7);
        \path [->] (5) edge node[left] {}(8);
        \path [->] (7) edge node[left] {}(9);    
        \path [->] (8) edge node[left] {}(9);  
        \path [->] (13) edge node[left] {}(3); 
        \path [->] (12) edge node[left] {}(7); 
        \path [->] (12) edge node[left] {}(8); 
        \path [->] (12) edge node[left] {}(9); 
        \path [->] (11) edge node[left] {}(15); 
        \path [->] (11) edge node[left] {}(14); 
        \path [->] (11) edge node[left] {}(10); 
        \path [->] (15) edge node[left] {}(10);
        \path [->] (14) edge node[left] {}(10);
        \path [->] (15) edge node[left] {}(13);
        \path [->] (14) edge node[left] {}(13);
    \end{scope}

    % connecting the gadgets
    \node [vertex] (Cj1 to xi1) at (-7,4.5) {};
    \draw [->] (Cj1) to [bend left=30] (Cj1 to xi1);
    \draw [->] (Cj1 to xi1) to [bend left=10] (xi1);

    \node [vertex] (Cj2 to nxi2) at (3,4.5) {};
    \draw [->] (Cj2) to [bend right=53] (Cj2 to nxi2);
    \draw [->] (Cj2 to nxi2) to [bend right=10] (nxi2);

    \node [vertex] (Cj3 to nxi3) at (7,4.5) {};
    \draw [->] (Cj3) .. controls ($ (Cj3) +(5,-6)$) and ($ (Cj3 to nxi3) +(0,-1)$) .. (Cj3 to nxi3);
    \draw [->] (Cj3 to nxi3) to [bend right=10] (nxi3);

  \end{tikzpicture}
  

==> NPC_cubic_graph_gadget_clause.tex <==
\begin{tikzpicture}
  [
    scale=.9,
    >=latex,
    thick,
    vertex/.style={shape=circle,draw=black},
    qk/.style={vertex,fill=red!100},
    sink/.style={vertex,fill=red!100}
  ]
    
  \node (Dj) at (0,0) {$D_{C_j}$};
  \node [vertex] (1') at (-30:1) {};
  \node [vertex] (1'bis) at (-30:2) {};
  \node [vertex,ultra thick,label=north east:$C_{j,2}$] (Cj2) at (30:1) {};
  \node [vertex] (3') at (90:1) {};
  \node [vertex] (3'bis) at (90:2) {};
  \node [vertex,ultra thick,label=north west:$C_{j,1}$] (Cj1) at (150:1) {};
  \node [vertex] (5') at (210:1) {};
  \node [vertex] (5'bis) at (210:2) {};
  \node [vertex,ultra thick,label=south:$C_{j,3}$] (Cj3) at (270:1) {};

  \node [vertex,label=180:$t_j$] (1'4) at (-30:3) {};
  \node [vertex] (1'2) at (-30:4) {};
  \node [vertex] (1'1) at (-10:3) {};
  \node [vertex] (1'3) at (-50:3) {};

  \node [vertex,label=south:$t'_j$] (3'4) at (90:3) {};
  \node [vertex] (3'2) at (90:4) {};
  \node [vertex] (3'1) at (110:3) {};
  \node [vertex] (3'3) at (70:3) {};

  \node [vertex,label=0:$t''_j$] (5'4) at (210:3) {};
  \node [vertex] (5'2) at (210:4) {};
  \node [vertex] (5'1) at (230:3) {};
  \node [vertex] (5'3) at (190:3) {};

  \path [->] (1'bis) edge node[left]{}  (1');
  \path [->] (3'bis) edge node[left]{}  (3');
  \path [->] (5'bis) edge node[left]{}  (5');
  \path [->] (1') edge node[left]{}  (Cj2);
  \path [->] (3') edge node[left]{}  (Cj2);
  \path [->] (3') edge node[left]{}  (Cj1);
  \path [->] (5') edge node[left]{}  (Cj1);
  \path [->] (5') edge node[left]{}  (Cj3);
  \path [->] (1') edge node[left]{}  (Cj3);

  \path [->] (1'1) edge node[left]{}  (1'bis);
  \path [->] (1'3) edge node[left]{}  (1'bis);
  \path [->] (1'1) edge node[left]{}  (1'4);
  \path [->] (1'3) edge node[left]{}  (1'4);
  \path [->] (1'2) edge node[left]{}  (1'1);
  \path [->] (1'2) edge node[left]{}  (1'4);
  \path [->] (1'2) edge node[left]{}  (1'3);

  \path [->] (3'1) edge node[left]{}  (3'bis);
  \path [->] (3'3) edge node[left]{}  (3'bis);
  \path [->] (3'1) edge node[left]{}  (3'4);
  \path [->] (3'3) edge node[left]{}  (3'4);
  \path [->] (3'2) edge node[left]{}  (3'1);
  \path [->] (3'2) edge node[left]{}  (3'4);
  \path [->] (3'2) edge node[left]{}  (3'3);

  \path [->] (5'1) edge node[left]{}  (5'bis);
  \path [->] (5'3) edge node[left]{}  (5'bis);
  \path [->] (5'1) edge node[left]{}  (5'4);
  \path [->] (5'3) edge node[left]{}  (5'4);
  \path [->] (5'2) edge node[left]{}  (5'1);
  \path [->] (5'2) edge node[left]{}  (5'4);
  \path [->] (5'2) edge node[left]{}  (5'3);

\end{tikzpicture}



==> NPC_cubic_graph_gadget_var.tex <==
 \begin{tikzpicture}
    [
      scale=.9,
      >=latex,
      vertex/.style={shape=circle,draw=black},
      sink/.style={vertex,fill=red!100}
    ]
    % label
    \node (D) at (1,4) {$D_{x_i}$};
    % vertices
    \node [vertex,ultra thick,label=east:$\neg x_i$] (1) at (2,7) {};
    \node [vertex,ultra thick,label=west:$x_i$] (2) at (0,7) {};
    \node [vertex] (3) at (1,8) {};
    \node [vertex,label=west:$d_{i,2}$] (4) at (0,8) {};
    \node [vertex] (12) at (1,9) {};
    \node [vertex,label=east:$d_{i,3}$] (5) at (2,8) {};
    \node [vertex] (7) at (0,9) {};
    \node [vertex] (8) at (2,9) {};
    \node [vertex,label=north:$d_{i,1}$] (9) at (1,10) {};
    \node [vertex,label=north:$d_{i,4}$] (10) at (1,6) {};
    \node [vertex] (11) at (1,5) {};
    \node [vertex] (13) at (1,7) {};
    \node [vertex] (14) at (2,6) {};
    \node [vertex] (15) at (0,6) {};
    % arcs
    \path [->] (1) edge node[left]{}  (5);
    \path [->] (3) edge node[left] {}(4);
    \path [->] (3) edge node[left]  {}(5);
    \path [->] (2) edge node[left] {}(4);
    \path [->] (4) edge node[left]  {}(7);
    \path [->] (5) edge node[left] {}(8);
    \path [->] (7) edge node[left] {}(9);    
    \path [->] (8) edge node[left] {}(9);  
    \path [->] (13) edge node[left] {}(3); 
    \path [->] (12) edge node[left] {}(7); 
    \path [->] (12) edge node[left] {}(8); 
    \path [->] (12) edge node[left] {}(9); 
    \path [->] (11) edge node[left] {}(15); 
    \path [->] (11) edge node[left] {}(14); 
    \path [->] (11) edge node[left] {}(10); 
    \path [->] (15) edge node[left] {}(10);
    \path [->] (14) edge node[left] {}(10);
    \path [->] (15) edge node[left] {}(13);
    \path [->] (14) edge node[left] {}(13);
\end{tikzpicture}

